Secure Change-Point Detection for Time Series under Homomorphic Encryption

We introduce the first method for change-point detection on encrypted time series. Our approach employs the CKKS homomorphic encryption scheme to detect shifts in statistical properties (e.g., mean, variance, frequency) without ever decrypting the data. Unlike solutions based on differential privacy, which degrade accuracy through noise injection, our solution preserves utility comparable to plaintext baselines. We assess its performance through experiments on both synthetic datasets and real-world time series from healthcare and network monitoring. Notably, our approach can process one million points within 3 minutes.

==> pics/runtime.tex <==
\addplot coordinates {
(1000,37.91)
(10000,48.54)
(20000,54.44)
(40000,59.06)
(100000,68.99)
(500000,90.37)
(1000000,101.52)
};
\addlegendentry{Mean-shift}

\addplot coordinates {
(1000,44.05)
(10000,57.17)
(20000,64.77)
(40000,70.50)
(100000,82.67)
(500000,115.60)
(1000000,136.20)
};
\addlegendentry{Variance-shift}

\addplot coordinates {
(1000,69.38)
(10000,78.27)
(20000,83.77)
(40000,89.67)
(100000,107.16)
(500000,152.64)
(1000000,179.66)
};
\addlegendentry{Frequency-shift}

==> pics/setting1_tau_0.5_addplots.tex <==
%% Auto-generated PGFPlots \addplot snippet
%% Cummings et al. Alg. 1, Ts=5000, tau=0.5
\addplot coordinates {
  (0.1, 0.354624)
  (0.30416667, 0.18476)
  (0.50833333, 0.130406)
  (0.7125, 0.094674)
  (0.91666667, 0.07712)
  (1.1208333, 0.057536)
  (1.325, 0.044812)
  (1.5291667, 0.04094)
  (1.7333333, 0.036658)
  (1.9375, 0.034048)
  (2.1416667, 0.0308)
  (2.3458333, 0.028546)
  (2.55, 0.025922)
  (2.7541667, 0.024718)
  (2.9583333, 0.023212)
  (3.1625, 0.021966)
  (3.3666667, 0.0198)
  (3.5708333, 0.019124)
  (3.775, 0.01816)
  (3.9791667, 0.016938)
  (4.1833333, 0.016834)
  (4.3875, 0.01567)
  (4.5916667, 0.01461)
  (4.7958333, 0.013808)
  (5, 0.012564)
};
\addlegendentry{Cummings et al. Alg. 1, Ts=5000, $\tau$=0.5}

%% Cummings et al. Alg. 1, Ts=10000, tau=0.5
\addplot coordinates {
  (0.1, 0.256428)
  (0.30416667, 0.115477)
  (0.50833333, 0.064002)
  (0.7125, 0.035582)
  (0.91666667, 0.02885)
  (1.1208333, 0.02343)
  (1.325, 0.02076)
  (1.5291667, 0.016742)
  (1.7333333, 0.015532)
  (1.9375, 0.014588)
  (2.1416667, 0.012855)
  (2.3458333, 0.011764)
  (2.55, 0.010665)
  (2.7541667, 0.010112)
  (2.9583333, 0.009425)
  (3.1625, 0.008929)
  (3.3666667, 0.008642)
  (3.5708333, 0.008361)
  (3.775, 0.007569)
  (3.9791667, 0.007251)
  (4.1833333, 0.006498)
  (4.3875, 0.006212)
  (4.5916667, 0.006118)
  (4.7958333, 0.005848)
  (5, 0.005672)
};
\addlegendentry{Cummings et al. Alg. 1, Ts=10000, $\tau$=0.5}

%% Zhang et al. Alg. 3, Ts=5000, tau=0.5
\addplot coordinates {
  (0.1, 0.17671)
  (0.30416667, 0.060336)
  (0.50833333, 0.03749)
  (0.7125, 0.02771)
  (0.91666667, 0.020196)
  (1.1208333, 0.016746)
  (1.325, 0.012738)
  (1.5291667, 0.011242)
  (1.7333333, 0.01085)
  (1.9375, 0.01015)
  (2.1416667, 0.009388)
  (2.3458333, 0.00813)
  (2.55, 0.007638)
  (2.7541667, 0.007126)
  (2.9583333, 0.006954)
  (3.1625, 0.006738)
  (3.3666667, 0.006484)
  (3.5708333, 0.006166)
  (3.775, 0.00579)
  (3.9791667, 0.005288)
  (4.1833333, 0.00514)
  (4.3875, 0.004716)
  (4.5916667, 0.004654)
  (4.7958333, 0.004598)
  (5, 0.004418)
};
\addlegendentry{Zhang et al. Alg. 3, Ts=5000, $\tau$=0.5}

%% Zhang et al. Alg. 3, Ts=10000, tau=0.5
\addplot coordinates {
  (0.1, 0.097063)
  (0.30416667, 0.036136)
  (0.50833333, 0.021482)
  (0.7125, 0.014333)
  (0.91666667, 0.010193)
  (1.1208333, 0.008395)
  (1.325, 0.00667)
  (1.5291667, 0.005884)
  (1.7333333, 0.004944)
  (1.9375, 0.004627)
  (2.1416667, 0.004274)
  (2.3458333, 0.003769)
  (2.55, 0.003622)
  (2.7541667, 0.003423)
  (2.9583333, 0.003389)
  (3.1625, 0.003206)
  (3.3666667, 0.002993)
  (3.5708333, 0.002971)
  (3.775, 0.002919)
  (3.9791667, 0.002879)
  (4.1833333, 0.002823)
  (4.3875, 0.002559)
  (4.5916667, 0.002513)
  (4.7958333, 0.002473)
  (5, 0.002363)
};
\addlegendentry{Zhang et al. Alg. 3, Ts=10000, $\tau$=0.5}



==> pics/setting2_tau_0.5_addplots.tex <==
%% Auto-generated PGFPlots \addplot snippet
%% Cummings et al. Alg. 1, Ts=5000, tau=0.5
\addplot coordinates {
  (0.1, 0.337266)
  (0.30416667, 0.169562)
  (0.50833333, 0.116746)
  (0.7125, 0.08776)
  (0.91666667, 0.066982)
  (1.1208333, 0.046944)
  (1.325, 0.039598)
  (1.5291667, 0.035706)
  (1.7333333, 0.030278)
  (1.9375, 0.027428)
  (2.1416667, 0.025558)
  (2.3458333, 0.024352)
  (2.55, 0.023168)
  (2.7541667, 0.021478)
  (2.9583333, 0.019942)
  (3.1625, 0.018446)
  (3.3666667, 0.016942)
  (3.5708333, 0.01516)
  (3.775, 0.014366)
  (3.9791667, 0.012986)
  (4.1833333, 0.012532)
  (4.3875, 0.012378)
  (4.5916667, 0.011648)
  (4.7958333, 0.011232)
  (5, 0.010848)
};
\addlegendentry{Cummings et al. Alg. 1, Ts=5000, $\tau$=0.5}

%% Cummings et al. Alg. 1, Ts=10000, tau=0.5
\addplot coordinates {
  (0.1, 0.245768)
  (0.30416667, 0.101195)
  (0.50833333, 0.056332)
  (0.7125, 0.033678)
  (0.91666667, 0.025821)
  (1.1208333, 0.021027)
  (1.325, 0.017203)
  (1.5291667, 0.015395)
  (1.7333333, 0.015311)
  (1.9375, 0.014035)
  (2.1416667, 0.012946)
  (2.3458333, 0.012379)
  (2.55, 0.010994)
  (2.7541667, 0.009694)
  (2.9583333, 0.00924)
  (3.1625, 0.008416)
  (3.3666667, 0.00766)
  (3.5708333, 0.006863)
  (3.775, 0.006734)
  (3.9791667, 0.006135)
  (4.1833333, 0.00593)
  (4.3875, 0.005779)
  (4.5916667, 0.00553)
  (4.7958333, 0.005511)
  (5, 0.005433)
};
\addlegendentry{Cummings et al. Alg. 1, Ts=10000, $\tau$=0.5}

%% Zhang et al. Alg. 3, Ts=5000, tau=0.5
\addplot coordinates {
  (0.1, 0.135502)
  (0.30416667, 0.046776)
  (0.50833333, 0.028004)
  (0.7125, 0.017744)
  (0.91666667, 0.013836)
  (1.1208333, 0.011344)
  (1.325, 0.009976)
  (1.5291667, 0.008276)
  (1.7333333, 0.007468)
  (1.9375, 0.006218)
  (2.1416667, 0.005938)
  (2.3458333, 0.005294)
  (2.55, 0.005014)
  (2.7541667, 0.004592)
  (2.9583333, 0.003974)
  (3.1625, 0.003894)
  (3.3666667, 0.003656)
  (3.5708333, 0.003372)
  (3.775, 0.003288)
  (3.9791667, 0.003128)
  (4.1833333, 0.002992)
  (4.3875, 0.002952)
  (4.5916667, 0.002884)
  (4.7958333, 0.002726)
  (5, 0.002514)
};
\addlegendentry{Zhang et al. Alg. 3, Ts=5000, $\tau=0.5$}

%% Zhang et al. Alg. 3, Ts=10000, tau=0.5
\addplot coordinates {
  (0.1, 0.068638)
  (0.30416667, 0.025528)
  (0.50833333, 0.013313)
  (0.7125, 0.009515)
  (0.91666667, 0.006612)
  (1.1208333, 0.005175)
  (1.325, 0.004464)
  (1.5291667, 0.004017)
  (1.7333333, 0.003564)
  (1.9375, 0.003138)
  (2.1416667, 0.002926)
  (2.3458333, 0.002728)
  (2.55, 0.002642)
  (2.7541667, 0.002517)
  (2.9583333, 0.002214)
  (3.1625, 0.002117)
  (3.3666667, 0.00196)
  (3.5708333, 0.001893)
  (3.775, 0.001857)
  (3.9791667, 0.001705)
  (4.1833333, 0.001638)
  (4.3875, 0.001557)
  (4.5916667, 0.001476)
  (4.7958333, 0.001462)
  (5, 0.001395)
};
\addlegendentry{Zhang et al. Alg. 3, Ts=10000, $\tau=0.5$}


